T-type brown dwarfs in Euclid DR1: from spectral classification to physical parameters

The wide-area coverage and near-infrared spectroscopy of Euclid provide an opportunity to identify and characterize ultracool dwarfs. Its NISP slitless spectra cover prominent molecular absorption features of T-type brown dwarfs (T-BDs). We aim to identify T-BDs in Euclid DR1, determine their spectral types and atmospheric parameters, and estimate their masses, ages, radii, and distances. We select candidates using morphological criteria, near-infrared colour cuts, and spectral fitting, followed by visual inspection of multi-band images. Spectral types are determined using the SPLAT toolkit. Atmospheric parameters are derived independently using the Sonora Elf Owl and LOWZ model grids with Bayesian MCMC fitting. Evolutionary models are then used to estimate fundamental physical properties. We identify 141 T-BDs, including 134 newly identified objects. Effective temperature shows the best agreement between the two atmospheric models, with a mean absolute difference of 94 K, while other parameters exhibit larger discrepancies. The inferred mass-radius distribution shows decreasing radius with increasing mass, and older objects generally have smaller radii. We also identify 21 unusually blue T-BDs with I_E-H_E < 2.5. Their SEDs and colour overlap with previously reported white dwarf-brown dwarf (WD+BD) candidates suggest that some may be unresolved WD+T-BD systems. The two distance estimation methods show a mean absolute difference of approximately 37 pc. Three additional sources have nearby objects in Euclid images and are potential multiple-system candidates.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrr}
\hline
\noalign{\smallskip}
ID & MegaCam u & HSC g & DECam g & MegaCam r & DECam r & $I_{\rm E}$ & PS1 i & DECam i & HSC z & DECam z & $Y_{\rm E}$ & $J_{\rm E}$ & $H_{\rm E}$ & $I_{\rm E}-H_{\rm E}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
-395079009422377496 & -- & -- & 2.586 & -- & 4.511 & 4.584 & -- & 5.097 & -- & 5.762 & 5.500 & 5.805 & 4.897 & 0.117 \\
-906552219447679740 & -- & -- & 4.560 & -- & 7.983 & 8.384 & -- & 9.370 & -- & 10.088 & 10.011 & 10.935 & 9.635 & 0.164 \\
-590091462514290240 & -- & -- & 0.907 & -- & 1.646 & 1.943 & -- & 2.197 & -- & 2.434 & 2.330 & 2.642 & 2.340 & 0.280 \\
-218575866587181997 & -- & -- & 0.878 & -- & 1.904 & 2.007 & -- & 2.458 & -- & 2.570 & 2.816 & 3.098 & 2.805 & 0.300 \\
-699150546662377589 & -- & -- & 1.494 & -- & 3.281 & 3.613 & -- & 3.880 & -- & 4.662 & 5.356 & 5.983 & 5.124 & 0.346 \\
-455633390634652996 & -- & -- & 0.468 & -- & 1.582 & 1.821 & -- & 2.449 & -- & 3.060 & 3.304 & 3.795 & 3.466 & 0.645 \\
2778165822569271818 & 0.171 & 0.607 & -- & 1.860 & -- & 2.330 & 3.111 & -- & 3.479 & -- & 4.140 & 4.896 & 4.596 & 0.660 \\
-645408206392602359 & -- & -- & 0.330 & -- & 0.936 & 1.023 & -- & 1.296 & -- & 1.642 & 1.871 & 2.193 & 2.064 & 0.711 \\
-782405528294682675 & -- & -- & 0.800 & -- & 2.857 & 3.657 & -- & 4.964 & -- & 6.324 & 7.338 & 8.444 & 8.102 & 0.822 \\
-782404715294687006 & -- & -- & 0.318 & -- & 1.096 & 1.882 & -- & 2.421 & -- & 3.396 & 4.109 & 4.714 & 4.595 & 0.864 \\
-647204031639534119 & -- & -- & 0.158 & -- & 0.752 & 1.016 & -- & 1.642 & -- & 1.755 & 2.371 & 2.546 & 2.385 & 0.876 \\
1503118409681810934 & -- & 0.268 & -- & 1.046 & -- & 1.358 & 1.682 & -- & 2.372 & -- & 2.995 & 3.036 & 2.896 & 0.952 \\
-177156401572535827 & -- & -- & 0.075 & -- & 0.440 & 0.675 & -- & 0.920 & -- & 0.960 & 1.321 & 1.656 & 1.652 & 0.953 \\
-3573048769576708408 & -- & -- & 0.108 & -- & 0.417 & 0.668 & -- & 0.897 & -- & 1.226 & 1.781 & 2.115 & 1.976 & 0.982 \\
-515311862640718051 & -- & -- & 0.192 & -- & 0.971 & 1.479 & -- & 1.939 & -- & 2.957 & 3.510 & 4.371 & 3.945 & 1.034 \\
-877853359401006576 & -- & -- & 0.192 & -- & 0.628 & 1.153 & -- & 1.684 & -- & 1.986 & 2.516 & 3.125 & 2.990 & 1.064 \\
-836653443528740484 & -- & -- & 0.051 & -- & 0.088 & 0.287 & -- & 0.424 & -- & 0.857 & 0.971 & 1.351 & 1.460 & 1.362 \\
-978764323471396338 & -- & -- & 0.216 & -- & 0.700 & 1.357 & -- & 2.018 & -- & 2.955 & 3.837 & 5.005 & 4.936 & 1.387 \\
-546402391592596626 & -- & -- & 0.132 & -- & 0.312 & 1.614 & -- & 2.305 & -- & 4.900 & 8.007 & 8.962 & 8.645 & 1.528 \\
-188376595529843773 & -- & -- & 0.195 & -- & 0.742 & 1.889 & -- & 3.127 & -- & 5.745 & 8.517 & 9.433 & 8.900 & 1.599 \\
1558231846760299092 & -- & 0.040 & -- & 0.220 & -- & 0.558 & 0.077 & -- & 1.586 & -- & 2.148 & 2.708 & 2.497 & 1.774 \\
\noalign{\smallskip}
\hline
\end{tabular*}
\end{table}
\end{landscape}
\clearpage
\onecolumn
\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.5}
\setlength{\tabcolsep}{2pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{}lcccccccccccccc@{}}
\caption{Spectral types, atmospheric parameters, physical properties, and distances of the 141 T-BDs identified in this work.}\\
\label{tab:EuclidTBD}\\
\hline\hline
\noalign{\smallskip}
Object ID & \multicolumn{2}{c}{Coordinates} & Spectral type & \multicolumn{5}{c}{Atmospheric parameters} & \multicolumn{3}{c}{Physical properties} & \multicolumn{2}{c}{Distances} & References \\
\cline{2-3}\cline{5-9}\cline{10-12}\cline{13-14}
 & RA & Dec & SpT & $T_{\mathrm{eff}}$ & $\log g$ & $[\mathrm{M/H}]$ & C/O & $\log K_{\mathrm{zz}}$ & Mass & $\log_{10}(\mathrm{Age/yr})$ & Radius & $d_{\mathrm{phot}}$ & $d_{\mathrm{MCMC}}$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Object ID & \multicolumn{2}{c}{Coordinates} & Spectral type & \multicolumn{5}{c}{Atmospheric parameters} & \multicolumn{3}{c}{Physical properties} & \multicolumn{2}{c}{Distances} & References \\
\cline{2-3}\cline{5-9}\cline{10-12}\cline{13-14}
 & RA & Dec & SpT & $T_{\mathrm{eff}}$ & $\log g$ & $[\mathrm{M/H}]$ & C/O & $\log K_{\mathrm{zz}}$ & Mass & $\log_{10}(\mathrm{Age/yr})$ & Radius & $d_{\mathrm{phot}}$ & $d_{\mathrm{MCMC}}$ & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
-177156401572535827 & $17.715640$ & $-57.253583$ & T6.0 $\pm$ 0.99 & $1102^{+47}_{-33}$ & $3.34^{+0.47}_{-0.23}$ & $0.96^{+0.03}_{-0.08}$ & $1.10^{+0.02}_{-0.02}$ & $8.80^{+0.16}_{-0.34}$ & $3.29^{+2.38}_{-1.13}$ & $6.62^{+0.48}_{-0.39}$ & $1.46^{+0.11}_{-0.12}$ & $228.2^{+6.7}_{-6.7}$ & $221.3^{+25.1}_{-22.9}$ & \ldots \\
2640960888609883970 & $264.096089$ & $60.988397$ & T7.0 $\pm$ 0.55 & $640^{+5}_{-7}$ & $4.60^{+0.17}_{-0.09}$ & $-0.56^{+0.11}_{-0.03}$ & $0.67^{+0.03}_{-0.03}$ & $2.22^{+0.54}_{-0.16}$ & $18.70^{+8.80}_{-6.54}$ & $9.07^{+0.40}_{-0.37}$ & $0.98^{+0.08}_{-0.08}$ & $35.4^{+1.9}_{-1.9}$ & $14.0^{+1.2}_{-1.2}$ & \ldots \\
-298244988529432861 & $29.824499$ & $-52.943286$ & T7.0 $\pm$ 0.59 & $655^{+9}_{-8}$ & $5.26^{+0.12}_{-0.11}$ & $-0.12^{+0.06}_{-0.07}$ & $0.54^{+0.07}_{-0.06}$ & $6.93^{+1.13}_{-2.31}$ & $36.26^{+6.18}_{-7.93}$ & $9.73^{+0.19}_{-0.28}$ & $0.84^{+0.05}_{-0.03}$ & $44.2^{+2.3}_{-2.3}$ & $21.0^{+1.2}_{-1.2}$ & \ldots \\
1475151535664106148 & $147.515154$ & $66.410615$ & T6.0 $\pm$ 0.52 & $697^{+3}_{-50}$ & $5.24^{+0.02}_{-0.04}$ & $-0.43^{+0.03}_{-0.05}$ & $0.45^{+0.02}_{-0.03}$ & $8.63^{+0.29}_{-6.51}$ & $38.02^{+6.72}_{-8.90}$ & $9.70^{+0.21}_{-0.31}$ & $0.84^{+0.06}_{-0.03}$ & $68.7^{+2.4}_{-2.4}$ & $27.2^{+4.2}_{-3.8}$ & \ldots \\
-571056276502790798 & $57.105628$ & $-50.279080$ & T5.5 $\pm$ 0.71 & $702^{+37}_{-16}$ & $5.22^{+0.02}_{-0.76}$ & $-0.54^{+0.04}_{-0.43}$ & $0.27^{+0.07}_{-0.06}$ & $-0.85^{+0.31}_{-0.11}$ & $35.23^{+8.72}_{-11.59}$ & $9.60^{+0.28}_{-0.43}$ & $0.86^{+0.09}_{-0.05}$ & $75.6^{+2.8}_{-2.8}$ & $33.5^{+4.8}_{-4.7}$ & $^{1}$ \\
-635916177498194218 & $63.591618$ & $-49.819422$ & T6.0 $\pm$ 0.86 & $704^{+50}_{-4}$ & $5.24^{+0.01}_{-1.34}$ & $-0.49^{+1.23}_{-0.01}$ & $0.84^{+0.00}_{-0.29}$ & $-0.95^{+0.18}_{-0.04}$ & $31.35^{+11.45}_{-13.93}$ & $9.47^{+0.37}_{-0.62}$ & $0.88^{+0.12}_{-0.07}$ & $110.5^{+2.5}_{-2.5}$ & $46.7^{+12.9}_{-10.2}$ & \ldots \\
-218575866587181997 & $21.857587$ & $-58.718200$ & T2.0: $\pm$ 1.82 & $758^{+36}_{-27}$ & $4.26^{+0.29}_{-0.26}$ & $0.95^{+0.04}_{-0.09}$ & $0.51^{+0.03}_{-0.04}$ & $8.62^{+0.29}_{-0.67}$ & $11.44^{+6.76}_{-4.35}$ & $8.38^{+0.43}_{-0.52}$ & $1.10^{+0.09}_{-0.09}$ & $288.4^{+36.1}_{-36.1}$ & $86.7^{+12.6}_{-12.2}$ & \ldots \\
2615220886588459038 & $261.522089$ & $58.845904$ & T6.0 $\pm$ 0.81 & $779^{+19}_{-17}$ & $4.79^{+0.25}_{-0.37}$ & $-0.65^{+0.11}_{-0.14}$ & $0.66^{+0.08}_{-0.09}$ & $-0.33^{+0.89}_{-0.48}$ & $26.96^{+13.54}_{-9.99}$ & $9.16^{+0.46}_{-0.47}$ & $0.92^{+0.10}_{-0.09}$ & $96.0^{+4.6}_{-4.6}$ & $47.3^{+5.6}_{-5.5}$ & \ldots \\
-398196511370648156 & $39.819651$ & $-37.064816$ & T5.5 $\pm$ 0.70 & $918^{+11}_{-32}$ & $3.99^{+0.09}_{-0.04}$ & $-0.83^{+0.05}_{-0.04}$ & $0.29^{+0.04}_{-0.03}$ & $3.02^{+1.60}_{-0.76}$ & $7.28^{+3.76}_{-2.59}$ & $7.60^{+0.42}_{-0.39}$ & $1.23^{+0.08}_{-0.08}$ & $74.6^{+2.8}_{-2.8}$ & $63.5^{+5.8}_{-5.6}$ & \ldots \\
-763647152490907557 & $76.364715$ & $-49.090756$ & T5.5 $\pm$ 0.71 & $832^{+16}_{-31}$ & $5.05^{+0.13}_{-0.53}$ & $-0.63^{+0.06}_{-0.24}$ & $0.50^{+0.05}_{-0.05}$ & $-0.82^{+0.30}_{-0.14}$ & $36.70^{+13.02}_{-13.01}$ & $9.40^{+0.38}_{-0.48}$ & $0.86^{+0.10}_{-0.07}$ & $87.7^{+2.7}_{-2.7}$ & $45.1^{+5.8}_{-5.3}$ & \ldots \\
-859612609366364155 & $85.961261$ & $-36.636416$ & T5.0 $\pm$ 0.88 & $838^{+13}_{-18}$ & $5.19^{+0.05}_{-0.12}$ & $-1.07^{+0.06}_{-0.05}$ & $0.68^{+0.11}_{-0.16}$ & $-0.44^{+0.99}_{-0.41}$ & $42.35^{+9.78}_{-11.67}$ & $9.55^{+0.29}_{-0.36}$ & $0.83^{+0.07}_{-0.05}$ & $81.6^{+1.5}_{-1.5}$ & $32.5^{+2.9}_{-2.7}$ & \ldots \\
-796559615521277007 & $79.655962$ & $-52.127701$ & T5.0 $\pm$ 0.95 & $808^{+16}_{-9}$ & $4.09^{+0.24}_{-0.31}$ & $-1.26^{+0.08}_{-0.09}$ & $0.78^{+0.05}_{-0.09}$ & $1.63^{+2.07}_{-1.66}$ & $8.61^{+5.23}_{-3.31}$ & $7.95^{+0.57}_{-0.43}$ & $1.16^{+0.08}_{-0.09}$ & $127.0^{+1.6}_{-1.6}$ & $65.1^{+5.5}_{-5.2}$ & \ldots \\
-600981643466654007 & $60.098164$ & $-46.665401$ & T6.0 $\pm$ 0.74 & $839^{+13}_{-28}$ & $4.49^{+0.05}_{-0.06}$ & $-0.40^{+0.06}_{-0.06}$ & $0.27^{+0.03}_{-0.03}$ & $2.20^{+0.45}_{-0.15}$ & $17.44^{+8.11}_{-6.41}$ & $8.60^{+0.39}_{-0.44}$ & $1.03^{+0.09}_{-0.08}$ & $117.3^{+3.0}_{-3.0}$ & $79.5^{+8.4}_{-7.9}$ & \ldots \\
-716188030543503772 & $71.618803$ & $-54.350377$ & T6.0 $\pm$ 0.94 & $834^{+14}_{-8}$ & $5.46^{+0.03}_{-0.06}$ & $0.07^{+0.07}_{-0.05}$ & $0.39^{+0.03}_{-0.03}$ & $2.78^{+1.04}_{-0.57}$ & $48.77^{+6.45}_{-9.55}$ & $9.74^{+0.19}_{-0.28}$ & $0.80^{+0.05}_{-0.03}$ & $68.2^{+2.7}_{-2.7}$ & $50.9^{+2.9}_{-2.9}$ & \ldots \\
2214927156789399805 & $221.492716$ & $78.939981$ & T5.0 $\pm$ 0.53 & $987^{+30}_{-36}$ & $5.08^{+0.07}_{-0.12}$ & $-0.33^{+0.06}_{-0.06}$ & $0.46^{+0.06}_{-0.04}$ & $5.48^{+1.92}_{-2.08}$ & $40.50^{+14.74}_{-11.95}$ & $9.25^{+0.39}_{-0.39}$ & $0.86^{+0.08}_{-0.07}$ & $65.8^{+3.5}_{-3.5}$ & $53.6^{+6.3}_{-6.0}$ & \ldots \\
-659508320201720154 & $65.950832$ & $-20.172015$ & T5.5 $\pm$ 0.70 & $947^{+27}_{-37}$ & $4.04^{+0.21}_{-0.27}$ & $-0.41^{+0.19}_{-0.15}$ & $0.33^{+0.09}_{-0.08}$ & $3.04^{+1.03}_{-0.75}$ & $7.92^{+3.98}_{-2.75}$ & $7.64^{+0.50}_{-0.38}$ & $1.22^{+0.08}_{-0.08}$ & $79.7^{+3.1}_{-3.1}$ & $103.4^{+12.2}_{-11.5}$ & \ldots \\
2222980036738175567 & $222.298004$ & $73.817557$ & T5.0 $\pm$ 0.65 & $1088^{+18}_{-31}$ & $4.55^{+0.13}_{-0.10}$ & $-0.36^{+0.12}_{-0.11}$ & $0.61^{+0.07}_{-0.06}$ & $3.68^{+2.48}_{-1.36}$ & $19.54^{+9.17}_{-6.88}$ & $8.34^{+0.39}_{-0.25}$ & $1.05^{+0.10}_{-0.09}$ & $79.4^{+4.2}_{-4.2}$ & $91.9^{+9.8}_{-8.9}$ & \ldots \\
-519971830278279220 & $51.997183$ & $-27.827922$ & T6.0 $\pm$ 0.61 & $1007^{+12}_{-12}$ & $4.30^{+0.07}_{-0.05}$ & $-0.75^{+0.05}_{-0.05}$ & $0.66^{+0.04}_{-0.03}$ & $3.88^{+1.37}_{-1.34}$ & $12.38^{+6.97}_{-4.15}$ & $8.15^{+0.30}_{-0.56}$ & $1.14^{+0.09}_{-0.10}$ & $46.8^{+1.6}_{-1.6}$ & $45.7^{+4.1}_{-3.9}$ & $^{1,2}$ \\
-285229476555030415 & $28.522948$ & $-55.503042$ & T5.5 $\pm$ 0.71 & $1111^{+9}_{-15}$ & $4.27^{+0.03}_{-0.02}$ & $-0.44^{+0.15}_{-0.17}$ & $0.74^{+0.03}_{-0.03}$ & $3.76^{+1.01}_{-1.01}$ & $12.22^{+6.98}_{-4.02}$ & $7.97^{+0.33}_{-0.54}$ & $1.17^{+0.09}_{-0.11}$ & $58.9^{+3.2}_{-3.2}$ & $74.0^{+6.5}_{-6.4}$ & \ldots \\
-554547060470825920 & $55.454706$ & $-47.082592$ & T5.5 $\pm$ 0.73 & $958^{+12}_{-7}$ & $3.98^{+0.04}_{-0.07}$ & $-0.26^{+0.02}_{-0.03}$ & $0.48^{+0.01}_{-0.01}$ & $-0.31^{+0.97}_{-0.50}$ & $7.21^{+3.70}_{-2.56}$ & $7.54^{+0.42}_{-0.39}$ & $1.24^{+0.08}_{-0.08}$ & $43.9^{+1.8}_{-1.8}$ & $58.3^{+4.2}_{-4.0}$ & \ldots \\
-405130052444319890 & $40.513005$ & $-44.431989$ & T4.0 $\pm$ 0.50 & $940^{+14}_{-11}$ & $3.58^{+0.15}_{-0.07}$ & $-1.30^{+0.06}_{-0.04}$ & $0.12^{+0.03}_{-0.02}$ & $-0.47^{+0.96}_{-0.41}$ & $3.63^{+2.12}_{-1.30}$ & $6.97^{+0.38}_{-0.39}$ & $1.36^{+0.09}_{-0.08}$ & $95.2^{+7.3}_{-7.3}$ & $68.2^{+4.7}_{-4.5}$ & \ldots \\
-388236063362953205 & $38.823606$ & $-36.295321$ & T4.0 $\pm$ 0.70 & $1044^{+7}_{-9}$ & $4.34^{+0.18}_{-1.12}$ & $-0.82^{+0.09}_{-0.14}$ & $0.25^{+0.05}_{-0.02}$ & $8.76^{+0.18}_{-0.38}$ & $24.63^{+23.55}_{-15.55}$ & $8.63^{+0.75}_{-1.01}$ & $0.99^{+0.23}_{-0.16}$ & $134.3^{+4.5}_{-4.5}$ & $94.8^{+17.8}_{-18.2}$ & \ldots \\
-724180038466365035 & $72.418004$ & $-46.636504$ & T5.5 $\pm$ 0.70 & $974^{+20}_{-22}$ & $4.66^{+0.11}_{-0.14}$ & $-0.09^{+0.12}_{-0.13}$ & $0.48^{+0.05}_{-0.05}$ & $2.51^{+0.85}_{-0.38}$ & $23.27^{+10.49}_{-7.57}$ & $8.67^{+0.41}_{-0.33}$ & $0.99^{+0.09}_{-0.09}$ & $92.2^{+2.0}_{-2.0}$ & $73.0^{+7.6}_{-6.9}$ & \ldots \\
2734577903655247496 & $273.457790$ & $65.524750$ & T5.5 $\pm$ 0.71 & $940^{+30}_{-41}$ & $4.26^{+0.20}_{-0.20}$ & $0.21^{+0.21}_{-0.17}$ & $0.51^{+0.12}_{-0.08}$ & $5.98^{+1.74}_{-1.38}$ & $11.68^{+6.64}_{-3.98}$ & $8.10^{+0.39}_{-0.48}$ & $1.14^{+0.08}_{-0.10}$ & $140.8^{+2.4}_{-2.4}$ & $151.3^{+16.8}_{-16.0}$ & \ldots \\
1772199456708673544 & $177.219946$ & $70.867354$ & T5.0 $\pm$ 0.52 & $987^{+45}_{-27}$ & $4.90^{+0.06}_{-0.11}$ & $-0.31^{+0.05}_{-0.05}$ & $0.43^{+0.05}_{-0.06}$ & $6.05^{+1.28}_{-3.50}$ & $32.92^{+13.58}_{-10.14}$ & $9.02^{+0.40}_{-0.40}$ & $0.91^{+0.09}_{-0.08}$ & $54.4^{+1.2}_{-1.2}$ & $38.3^{+4.7}_{-4.3}$ & \ldots \\
-495083553468105668 & $49.508355$ & $-46.810567$ & T4.0 $\pm$ 0.53 & $922^{+27}_{-26}$ & $4.16^{+0.27}_{-0.23}$ & $-1.18^{+0.10}_{-0.09}$ & $0.15^{+0.05}_{-0.03}$ & $2.66^{+3.30}_{-2.49}$ & $9.52^{+5.14}_{-3.24}$ & $7.85^{+0.54}_{-0.39}$ & $1.17^{+0.08}_{-0.09}$ & $112.9^{+3.7}_{-3.7}$ & $68.6^{+7.5}_{-6.7}$ & \ldots \\
-707924536458652934 & $70.792454$ & $-45.865293$ & T5.0 $\pm$ 0.79 & $1141^{+7}_{-9}$ & $4.82^{+0.16}_{-0.07}$ & $-0.43^{+0.12}_{-0.06}$ & $0.64^{+0.05}_{-0.04}$ & $2.36^{+0.75}_{-0.27}$ & $29.95^{+14.08}_{-9.35}$ & $8.71^{+0.44}_{-0.39}$ & $0.96^{+0.09}_{-0.09}$ & $71.4^{+2.9}_{-2.9}$ & $95.2^{+9.2}_{-9.3}$ & \ldots \\
-700543217310239626 & $70.054322$ & $-31.023963$ & T5.5 $\pm$ 0.77 & $1017^{+3}_{-3}$ & $3.52^{+0.04}_{-0.02}$ & $-0.23^{+0.05}_{-0.03}$ & $0.59^{+0.01}_{-0.01}$ & $-0.07^{+1.14}_{-0.67}$ & $3.41^{+1.89}_{-1.14}$ & $6.80^{+0.38}_{-0.37}$ & $1.40^{+0.09}_{-0.09}$ & $51.7^{+2.3}_{-2.3}$ & $71.3^{+4.7}_{-4.5}$ & \ldots \\
2274589115702624278 & $227.458912$ & $70.262428$ & T6.0 $\pm$ 0.77 & $1026^{+10}_{-9}$ & $4.40^{+0.20}_{-0.40}$ & $0.10^{+0.11}_{-0.09}$ & $0.68^{+0.01}_{-0.02}$ & $2.12^{+0.44}_{-0.09}$ & $16.32^{+9.97}_{-6.65}$ & $8.30^{+0.42}_{-0.59}$ & $1.08^{+0.11}_{-0.11}$ & $44.2^{+1.8}_{-1.8}$ & $58.3^{+6.5}_{-6.2}$ & \ldots \\
-621730947206012408 & $62.173095$ & $-20.601241$ & T5.0 $\pm$ 0.50 & $969^{+13}_{-10}$ & $5.22^{+0.02}_{-0.05}$ & $-0.15^{+0.04}_{-0.06}$ & $0.54^{+0.01}_{-0.03}$ & $9.50^{+0.37}_{-0.79}$ & $47.43^{+11.70}_{-13.17}$ & $9.47^{+0.33}_{-0.38}$ & $0.82^{+0.08}_{-0.05}$ & $62.7^{+0.8}_{-0.8}$ & $44.5^{+3.8}_{-3.7}$ & \ldots \\
-454784885549199900 & $45.478489$ & $-54.919990$ & T5.5 $\pm$ 0.78 & $829^{+28}_{-19}$ & $5.10^{+0.31}_{-0.19}$ & $-0.10^{+0.10}_{-0.11}$ & $0.23^{+0.02}_{-0.01}$ & $8.79^{+0.16}_{-0.38}$ & $39.38^{+10.73}_{-11.39}$ & $9.48^{+0.32}_{-0.38}$ & $0.85^{+0.08}_{-0.06}$ & $92.2^{+3.7}_{-3.7}$ & $62.1^{+6.3}_{-6.2}$ & \ldots \\
-280634490470731798 & $28.063449$ & $-47.073180$ & T4.5 $\pm$ 0.75 & $1115^{+5}_{-7}$ & $4.51^{+0.21}_{-0.03}$ & $-0.89^{+0.07}_{-0.06}$ & $0.47^{+0.15}_{-0.05}$ & $3.34^{+4.63}_{-1.26}$ & $18.85^{+8.64}_{-6.63}$ & $8.28^{+0.38}_{-0.30}$ & $1.07^{+0.10}_{-0.09}$ & $101.1^{+3.3}_{-3.3}$ & $86.4^{+7.9}_{-7.9}$ & \ldots \\
-478699157377697456 & $47.869916$ & $-37.769746$ & T4.0 $\pm$ 0.50 & $970^{+6}_{-5}$ & $3.56^{+0.17}_{-0.05}$ & $-1.48^{+0.08}_{-0.08}$ & $0.26^{+0.03}_{-0.04}$ & $-0.73^{+0.45}_{-0.20}$ & $3.55^{+1.98}_{-1.23}$ & $6.91^{+0.38}_{-0.37}$ & $1.37^{+0.09}_{-0.08}$ & $110.1^{+5.1}_{-5.1}$ & $83.5^{+5.2}_{-5.3}$ & \ldots \\
2034816963704201102 & $203.481696$ & $70.420110$ & T5.0 $\pm$ 0.60 & $1047^{+18}_{-19}$ & $5.09^{+0.12}_{-0.17}$ & $0.57^{+0.15}_{-0.11}$ & $0.68^{+0.04}_{-0.03}$ & $5.08^{+1.85}_{-1.82}$ & $42.84^{+14.71}_{-12.80}$ & $9.23^{+0.38}_{-0.41}$ & $0.86^{+0.08}_{-0.07}$ & $113.5^{+4.6}_{-4.6}$ & $88.2^{+9.6}_{-9.3}$ & \ldots \\
-910658506429027401 & $91.065851$ & $-42.902740$ & T5.0 $\pm$ 0.53 & $975^{+14}_{-16}$ & $5.41^{+0.07}_{-0.13}$ & $-0.26^{+0.04}_{-0.07}$ & $0.36^{+0.02}_{-0.02}$ & $2.39^{+0.71}_{-0.30}$ & $53.33^{+8.60}_{-13.05}$ & $9.61^{+0.26}_{-0.35}$ & $0.80^{+0.07}_{-0.04}$ & $54.7^{+1.4}_{-1.4}$ & $35.7^{+2.5}_{-2.7}$ & \ldots \\
1898508763718866356 & $189.850876$ & $71.886636$ & T4.5 $\pm$ 0.71 & $961^{+20}_{-19}$ & $5.09^{+0.10}_{-0.09}$ & $-0.43^{+0.07}_{-0.06}$ & $0.12^{+0.04}_{-0.02}$ & $4.75^{+2.50}_{-2.14}$ & $40.62^{+14.03}_{-11.84}$ & $9.30^{+0.38}_{-0.39}$ & $0.86^{+0.08}_{-0.07}$ & $94.6^{+0.7}_{-0.7}$ & $59.0^{+5.7}_{-5.8}$ & \ldots \\
-910484267340489322 & $91.048427$ & $-34.048932$ & T5.0 $\pm$ 0.76 & $1042^{+31}_{-59}$ & $4.51^{+0.56}_{-0.69}$ & $0.19^{+0.31}_{-0.14}$ & $0.55^{+0.02}_{-0.03}$ & $1.66^{+2.89}_{-1.84}$ & $28.48^{+23.59}_{-16.96}$ & $8.78^{+0.69}_{-0.85}$ & $0.95^{+0.21}_{-0.14}$ & $103.4^{+3.7}_{-3.7}$ & $87.6^{+21.8}_{-18.2}$ & \ldots \\
-829521514430436580 & $82.952151$ & $-43.043658$ & T5.0 $\pm$ 0.66 & $1138^{+8}_{-8}$ & $3.73^{+0.15}_{-0.08}$ & $-0.23^{+0.17}_{-0.23}$ & $0.69^{+0.03}_{-0.06}$ & $6.21^{+1.79}_{-2.54}$ & $5.02^{+2.75}_{-1.78}$ & $6.95^{+0.39}_{-0.40}$ & $1.38^{+0.11}_{-0.10}$ & $92.8^{+1.1}_{-1.1}$ & $135.0^{+9.6}_{-9.9}$ & \ldots \\
-612934334375639857 & $61.293433$ & $-37.563986$ & T5.0 $\pm$ 0.53 & $1038^{+10}_{-10}$ & $5.12^{+0.15}_{-0.14}$ & $-0.08^{+0.05}_{-0.05}$ & $0.44^{+0.02}_{-0.02}$ & $2.52^{+0.70}_{-0.38}$ & $44.17^{+14.30}_{-13.14}$ & $9.28^{+0.37}_{-0.40}$ & $0.85^{+0.08}_{-0.07}$ & $64.2^{+1.4}_{-1.4}$ & $49.3^{+4.5}_{-4.4}$ & \ldots \\
-669491298199119156 & $66.949130$ & $-19.911916$ & T5.0 $\pm$ 0.55 & $1079^{+9}_{-9}$ & $4.84^{+0.09}_{-0.07}$ & $0.00^{+0.05}_{-0.04}$ & $0.55^{+0.03}_{-0.02}$ & $2.24^{+0.47}_{-0.18}$ & $31.06^{+13.83}_{-10.03}$ & $8.83^{+0.42}_{-0.41}$ & $0.94^{+0.09}_{-0.09}$ & $68.3^{+2.9}_{-2.9}$ & $59.5^{+5.8}_{-5.8}$ & \ldots \\
-882040663464300157 & $88.204066$ & $-46.430016$ & T5.0 $\pm$ 0.88 & $1189^{+21}_{-22}$ & $4.22^{+0.06}_{-0.03}$ & $-0.09^{+0.18}_{-0.16}$ & $0.72^{+0.02}_{-0.02}$ & $2.65^{+0.89}_{-0.48}$ & $11.52^{+6.50}_{-3.76}$ & $7.71^{+0.45}_{-0.44}$ & $1.20^{+0.10}_{-0.10}$ & $107.6^{+4.5}_{-4.5}$ & $135.3^{+12.5}_{-11.8}$ & \ldots \\
-622433391503453132 & $62.243339$ & $-50.345313$ & T5.0 $\pm$ 0.68 & $1146^{+15}_{-14}$ & $3.95^{+0.09}_{-0.05}$ & $0.27^{+0.10}_{-0.10}$ & $0.74^{+0.01}_{-0.01}$ & $2.59^{+0.82}_{-0.44}$ & $7.47^{+4.25}_{-2.69}$ & $7.26^{+0.43}_{-0.44}$ & $1.30^{+0.11}_{-0.10}$ & $154.1^{+5.3}_{-5.3}$ & $190.9^{+16.0}_{-16.0}$ & \ldots \\
-718986183317932929 & $71.898618$ & $-31.793293$ & T4.5 $\pm$ 0.80 & $1165^{+19}_{-18}$ & $4.17^{+0.06}_{-0.03}$ & $0.63^{+0.09}_{-0.10}$ & $0.80^{+0.01}_{-0.01}$ & $2.16^{+0.34}_{-0.12}$ & $10.45^{+5.44}_{-3.51}$ & $7.60^{+0.54}_{-0.41}$ & $1.22^{+0.10}_{-0.10}$ & $135.3^{+8.9}_{-8.9}$ & $133.7^{+11.5}_{-11.5}$ & \ldots \\
-682783762460440954 & $68.278376$ & $-46.044095$ & T5.0 $\pm$ 0.55 & $1098^{+13}_{-16}$ & $5.01^{+0.16}_{-0.11}$ & $0.00^{+0.08}_{-0.07}$ & $0.46^{+0.05}_{-0.04}$ & $2.81^{+1.08}_{-0.59}$ & $39.78^{+15.74}_{-12.74}$ & $9.08^{+0.40}_{-0.43}$ & $0.88^{+0.09}_{-0.08}$ & $66.5^{+0.9}_{-0.9}$ & $79.2^{+8.0}_{-8.0}$ & \ldots \\
-403564872546550678 & $40.356487$ & $-54.655068$ & T4.0 $\pm$ 0.54 & $1165^{+9}_{-13}$ & $3.73^{+0.15}_{-0.13}$ & $-0.28^{+0.11}_{-0.10}$ & $0.68^{+0.03}_{-0.04}$ & $7.79^{+0.47}_{-0.68}$ & $5.11^{+2.94}_{-1.77}$ & $6.92^{+0.40}_{-0.40}$ & $1.39^{+0.11}_{-0.10}$ & $92.7^{+5.0}_{-5.0}$ & $126.3^{+9.9}_{-10.0}$ & \ldots \\
-607789439360714859 & $60.778944$ & $-36.071486$ & T4.0 $\pm$ 0.50 & $1059^{+6}_{-5}$ & $3.56^{+0.08}_{-0.04}$ & $0.17^{+0.07}_{-0.07}$ & $0.62^{+0.01}_{-0.01}$ & $0.36^{+1.19}_{-0.94}$ & $3.74^{+2.42}_{-1.29}$ & $6.76^{+0.39}_{-0.40}$ & $1.41^{+0.11}_{-0.09}$ & $75.4^{+5.0}_{-5.0}$ & $100.8^{+7.2}_{-7.2}$ & \ldots \\
-666467444260504048 & $66.646744$ & $-26.050405$ & T4.5 $\pm$ 0.70 & $1099^{+32}_{-29}$ & $3.71^{+0.41}_{-0.35}$ & $0.03^{+0.24}_{-0.33}$ & $0.64^{+0.05}_{-0.08}$ & $2.91^{+1.62}_{-0.66}$ & $5.75^{+4.81}_{-2.60}$ & $7.13^{+0.58}_{-0.54}$ & $1.33^{+0.14}_{-0.13}$ & $119.9^{+4.2}_{-4.2}$ & $138.5^{+16.9}_{-16.4}$ & \ldots \\
-410853473447748391 & $41.085347$ & $-44.774839$ & T5.0 $\pm$ 0.97 & $1110^{+30}_{-31}$ & $3.49^{+0.18}_{-0.08}$ & $0.09^{+0.17}_{-0.20}$ & $0.80^{+0.03}_{-0.03}$ & $2.33^{+0.62}_{-0.25}$ & $3.36^{+1.79}_{-1.03}$ & $6.63^{+0.37}_{-0.35}$ & $1.46^{+0.09}_{-0.10}$ & $87.7^{+1.5}_{-1.5}$ & $184.0^{+17.4}_{-16.6}$ & \ldots \\
-744614167420023110 & $74.461417$ & $-42.002311$ & T3.5 $\pm$ 0.71 & $1195^{+7}_{-9}$ & $3.16^{+0.11}_{-0.11}$ & $-0.04^{+0.05}_{-0.07}$ & $0.72^{+0.01}_{-0.01}$ & $6.38^{+0.73}_{-0.90}$ & $2.66^{+1.02}_{-0.51}$ & $6.27^{+0.31}_{-0.19}$ & $1.57^{+0.06}_{-0.09}$ & $94.6^{+4.4}_{-4.4}$ & $178.1^{+9.3}_{-8.7}$ & \ldots \\
-377428952364955631 & $37.742895$ & $-36.495563$ & T5.0 $\pm$ 0.60 & $1082^{+14}_{-16}$ & $4.40^{+0.13}_{-0.10}$ & $0.25^{+0.05}_{-0.04}$ & $0.56^{+0.01}_{-0.01}$ & $-0.24^{+1.10}_{-0.57}$ & $15.06^{+7.65}_{-5.20}$ & $8.20^{+0.30}_{-0.55}$ & $1.11^{+0.10}_{-0.10}$ & $64.4^{+0.9}_{-0.9}$ & $99.9^{+9.5}_{-9.7}$ & \ldots \\
1953114170689730930 & $195.311417$ & $68.973093$ & T4.5 $\pm$ 0.68 & $1059^{+28}_{-25}$ & $4.01^{+0.35}_{-0.29}$ & $0.43^{+0.10}_{-0.20}$ & $0.64^{+0.01}_{-0.02}$ & $0.16^{+1.43}_{-0.88}$ & $8.72^{+6.16}_{-3.66}$ & $7.57^{+0.67}_{-0.49}$ & $1.23^{+0.11}_{-0.12}$ & $192.4^{+2.1}_{-2.1}$ & $133.5^{+15.0}_{-14.7}$ & \ldots \\
-597561236457095836 & $59.756124$ & $-45.709584$ & T4.0 $\pm$ 0.52 & $1088^{+24}_{-24}$ & $3.52^{+0.05}_{-0.02}$ & $-1.28^{+0.05}_{-0.04}$ & $0.46^{+0.03}_{-0.02}$ & $-0.40^{+1.09}_{-0.46}$ & $3.49^{+1.97}_{-1.12}$ & $6.69^{+0.38}_{-0.37}$ & $1.44^{+0.10}_{-0.10}$ & $102.5^{+6.6}_{-6.6}$ & $119.8^{+9.5}_{-9.2}$ & \ldots \\
-483688853445336350 & $48.368885$ & $-44.533635$ & T4.0 $\pm$ 0.55 & $1093^{+16}_{-10}$ & $3.55^{+0.08}_{-0.04}$ & $0.21^{+0.07}_{-0.12}$ & $0.67^{+0.01}_{-0.01}$ & $0.16^{+1.31}_{-0.85}$ & $3.70^{+2.12}_{-1.22}$ & $6.72^{+0.38}_{-0.37}$ & $1.43^{+0.10}_{-0.09}$ & $94.5^{+8.0}_{-8.0}$ & $117.1^{+9.1}_{-8.5}$ & \ldots \\
-487699898543956176 & $48.769990$ & $-54.395618$ & T3.5 $\pm$ 0.70 & $1264^{+7}_{-10}$ & $3.22^{+0.17}_{-0.15}$ & $-0.10^{+0.07}_{-0.07}$ & $0.71^{+0.01}_{-0.01}$ & $3.26^{+0.99}_{-0.88}$ & $2.98^{+1.18}_{-0.57}$ & $6.27^{+0.29}_{-0.18}$ & $1.59^{+0.07}_{-0.09}$ & $83.7^{+3.5}_{-3.5}$ & $197.3^{+9.8}_{-9.9}$ & \ldots \\
1566502380752826770 & $156.650238$ & $75.282677$ & T4.0 $\pm$ 0.50 & $1092^{+8}_{-16}$ & $5.21^{+0.03}_{-0.09}$ & $0.04^{+0.25}_{-0.05}$ & $0.71^{+0.02}_{-0.03}$ & $7.54^{+0.87}_{-0.96}$ & $49.51^{+13.44}_{-13.91}$ & $9.34^{+0.35}_{-0.38}$ & $0.83^{+0.08}_{-0.06}$ & $108.1^{+3.8}_{-3.8}$ & $78.6^{+6.9}_{-6.5}$ & \ldots \\
-309365245563669658 & $30.936525$ & $-56.366966$ & T3.5 $\pm$ 0.71 & $1316^{+16}_{-16}$ & $3.76^{+0.10}_{-0.05}$ & $0.05^{+0.09}_{-0.06}$ & $0.77^{+0.01}_{-0.01}$ & $2.47^{+0.77}_{-0.35}$ & $5.89^{+3.58}_{-2.00}$ & $6.83^{+0.41}_{-0.43}$ & $1.43^{+0.14}_{-0.12}$ & $104.5^{+9.4}_{-9.4}$ & $216.3^{+19.6}_{-19.9}$ & \ldots \\
2790009966595797277 & $279.000997$ & $59.579728$ & T4.0 $\pm$ 0.50 & $1169^{+5}_{-6}$ & $5.23^{+0.01}_{-0.03}$ & $0.43^{+0.03}_{-0.03}$ & $0.60^{+0.01}_{-0.01}$ & $2.00^{+0.28}_{-0.26}$ & $51.96^{+13.48}_{-15.11}$ & $9.30^{+0.35}_{-0.40}$ & $0.83^{+0.08}_{-0.06}$ & $67.6^{+2.2}_{-2.2}$ & $59.6^{+4.9}_{-5.0}$ & \ldots \\
-515311862640718051 & $51.531186$ & $-64.071805$ & T3.0: $\pm$ 1.28 & $1391^{+5}_{-5}$ & $4.17^{+0.13}_{-0.20}$ & $-0.17^{+0.11}_{-0.12}$ & $1.07^{+0.01}_{-0.01}$ & $8.87^{+0.10}_{-0.22}$ & $11.23^{+5.83}_{-3.60}$ & $7.45^{+0.53}_{-0.41}$ & $1.27^{+0.11}_{-0.11}$ & $229.2^{+14.3}_{-14.3}$ & $164.7^{+13.7}_{-14.3}$ & \ldots \\
-682351697215708346 & $68.235170$ & $-21.570835$ & T3.5 $\pm$ 0.80 & $1115^{+21}_{-19}$ & $5.15^{+0.08}_{-0.19}$ & $0.16^{+0.33}_{-0.43}$ & $0.63^{+0.05}_{-0.23}$ & $8.37^{+1.16}_{-2.46}$ & $47.02^{+14.71}_{-14.15}$ & $9.25^{+0.37}_{-0.41}$ & $0.85^{+0.09}_{-0.07}$ & $148.9^{+10.7}_{-10.7}$ & $104.0^{+10.9}_{-10.5}$ & \ldots \\
1781589403730952223 & $178.158940$ & $73.095222$ & T3.5 $\pm$ 0.70 & $1218^{+21}_{-27}$ & $3.55^{+0.08}_{-0.04}$ & $-1.45^{+0.07}_{-0.08}$ & $0.32^{+0.04}_{-0.05}$ & $0.87^{+1.78}_{-1.30}$ & $4.01^{+2.19}_{-1.21}$ & $6.61^{+0.38}_{-0.33}$ & $1.48^{+0.11}_{-0.11}$ & $120.9^{+5.9}_{-5.9}$ & $152.3^{+13.1}_{-12.4}$ & \ldots \\
-395079009422377496 & $39.507901$ & $-42.237750$ & T0.0:: $\pm$ 3.62 & $1300^{+29}_{-41}$ & $3.93^{+0.19}_{-0.04}$ & $-1.22^{+1.94}_{-0.09}$ & $0.84^{+0.01}_{-0.01}$ & $1.02^{+1.60}_{-1.37}$ & $7.45^{+3.82}_{-2.51}$ & $7.12^{+0.41}_{-0.40}$ & $1.34^{+0.12}_{-0.10}$ & $223.3^{+43.0}_{-43.0}$ & $212.7^{+20.6}_{-20.7}$ & \ldots \\
-877853359401006576 & $87.785336$ & $-40.100658$ & T0.0:: $\pm$ 3.64 & $1170^{+32}_{-18}$ & $5.10^{+0.09}_{-0.14}$ & $-1.68^{+0.04}_{-0.05}$ & $0.84^{+0.01}_{-0.02}$ & $2.10^{+1.40}_{-1.24}$ & $45.09^{+15.94}_{-14.17}$ & $9.13^{+0.39}_{-0.42}$ & $0.86^{+0.09}_{-0.07}$ & $298.9^{+50.3}_{-50.3}$ & $91.9^{+9.8}_{-9.2}$ & \ldots \\
1558231846760299092 & $155.823185$ & $76.029909$ & L7.0:: $\pm$ 2.52 & $1269^{+17}_{-18}$ & $4.39^{+0.21}_{-0.33}$ & $0.88^{+0.08}_{-0.14}$ & $0.84^{+0.01}_{-0.01}$ & $1.02^{+1.55}_{-1.38}$ & $16.38^{+8.82}_{-6.13}$ & $8.05^{+0.33}_{-0.59}$ & $1.14^{+0.12}_{-0.11}$ & $278.1^{+66.0}_{-66.0}$ & $152.3^{+16.2}_{-16.0}$ & \ldots \\
1503118409681810934 & $150.311841$ & $68.181093$ & T3.0:: $\pm$ 2.17 & $1191^{+28}_{-20}$ & $5.11^{+0.10}_{-0.16}$ & $-1.79^{+0.05}_{-0.06}$ & $0.77^{+0.06}_{-0.10}$ & $3.20^{+3.89}_{-2.84}$ & $45.42^{+16.18}_{-14.04}$ & $9.11^{+0.39}_{-0.41}$ & $0.87^{+0.09}_{-0.07}$ & $283.4^{+17.1}_{-17.1}$ & $92.9^{+9.6}_{-9.3}$ & \ldots \\
-586945008489078465 & $58.694501$ & $-48.907847$ & T3.5 $\pm$ 0.74 & $1435^{+15}_{-15}$ & $4.34^{+0.11}_{-0.16}$ & $-0.01^{+0.06}_{-0.07}$ & $0.82^{+0.01}_{-0.01}$ & $2.62^{+0.79}_{-0.45}$ & $14.37^{+8.69}_{-4.42}$ & $7.90^{+0.22}_{-0.65}$ & $1.21^{+0.11}_{-0.13}$ & $184.0^{+12.9}_{-12.9}$ & $339.6^{+34.3}_{-32.6}$ & \ldots \\
-906552219447679740 & $90.655222$ & $-44.767974$ & T0.0:: $\pm$ 2.94 & $1298^{+41}_{-36}$ & $4.89^{+0.25}_{-0.36}$ & $-1.38^{+0.08}_{-0.08}$ & $0.82^{+0.02}_{-0.04}$ & $4.43^{+3.59}_{-3.29}$ & $36.11^{+17.23}_{-12.43}$ & $8.74^{+0.45}_{-0.46}$ & $0.94^{+0.11}_{-0.10}$ & $163.2^{+30.8}_{-30.8}$ & $146.0^{+18.5}_{-17.3}$ & \ldots \\
-386782606340438850 & $38.678261$ & $-34.043885$ & T2.0: $\pm$ 1.12 & $1236^{+15}_{-11}$ & $3.81^{+0.20}_{-0.17}$ & $0.39^{+0.14}_{-0.12}$ & $0.70^{+0.01}_{-0.01}$ & $-0.01^{+1.17}_{-0.74}$ & $5.92^{+3.12}_{-1.98}$ & $6.97^{+0.39}_{-0.39}$ & $1.38^{+0.11}_{-0.10}$ & $148.3^{+13.5}_{-13.5}$ & $168.4^{+14.2}_{-14.0}$ & \ldots \\
-836653443528740484 & $83.665344$ & $-52.874048$ & T4.0: $\pm$ 1.22 & $1302^{+36}_{-38}$ & $3.47^{+0.53}_{-0.32}$ & $-0.56^{+0.27}_{-0.19}$ & $1.07^{+0.03}_{-0.04}$ & $4.32^{+2.34}_{-1.60}$ & $5.14^{+4.51}_{-2.02}$ & $6.77^{+0.61}_{-0.48}$ & $1.44^{+0.15}_{-0.17}$ & $314.9^{+14.6}_{-14.6}$ & $339.8^{+43.6}_{-41.0}$ & \ldots \\
-188376595529843773 & $18.837660$ & $-52.984377$ & T3.5 $\pm$ 0.86 & $1321^{+67}_{-57}$ & $3.76^{+0.26}_{-0.18}$ & $-2.05^{+0.08}_{-0.09}$ & $0.77^{+0.06}_{-0.13}$ & $2.42^{+3.45}_{-2.33}$ & $5.71^{+3.17}_{-1.86}$ & $6.83^{+0.41}_{-0.38}$ & $1.43^{+0.12}_{-0.11}$ & $152.2^{+9.3}_{-9.3}$ & $210.9^{+28.1}_{-26.1}$ & \ldots \\
-978764323471396338 & $97.876432$ & $-47.139634$ & T4.0: $\pm$ 1.05 & $1246^{+24}_{-14}$ & $3.57^{+0.10}_{-0.05}$ & $-2.29^{+0.05}_{-0.05}$ & $0.52^{+0.13}_{-0.13}$ & $1.39^{+2.15}_{-1.62}$ & $4.15^{+2.14}_{-1.22}$ & $6.63^{+0.38}_{-0.34}$ & $1.47^{+0.11}_{-0.11}$ & $197.2^{+2.2}_{-2.2}$ & $118.6^{+9.7}_{-9.2}$ & \ldots \\
-546402391592596626 & $54.640239$ & $-59.259663$ & T2.0 $\pm$ 0.95 & $1227^{+36}_{-29}$ & $3.58^{+0.13}_{-0.06}$ & $-0.98^{+0.08}_{-0.04}$ & $0.52^{+0.03}_{-0.05}$ & $8.10^{+1.16}_{-1.50}$ & $4.36^{+2.99}_{-1.40}$ & $6.63^{+0.39}_{-0.37}$ & $1.48^{+0.13}_{-0.11}$ & $141.6^{+16.9}_{-16.9}$ & $160.6^{+16.4}_{-15.6}$ & \ldots \\
-302739059517720477 & $30.273906$ & $-51.772048$ & T4.0 $\pm$ 0.73 & $1123^{+12}_{-19}$ & $3.55^{+0.48}_{-0.04}$ & $-1.60^{+2.09}_{-0.06}$ & $0.79^{+0.05}_{-0.05}$ & $0.09^{+1.37}_{-0.80}$ & $3.80^{+2.09}_{-1.23}$ & $6.72^{+0.39}_{-0.37}$ & $1.43^{+0.10}_{-0.10}$ & $96.1^{+9.3}_{-9.3}$ & $143.9^{+10.6}_{-10.7}$ & \ldots \\
-699150546662377589 & $69.915055$ & $-66.237759$ & T2.0 $\pm$ 0.89 & $1433^{+49}_{-47}$ & $3.60^{+0.14}_{-0.07}$ & $-1.12^{+0.09}_{-0.08}$ & $0.44^{+0.05}_{-0.06}$ & $1.16^{+2.04}_{-1.51}$ & $4.88^{+2.41}_{-1.35}$ & $6.53^{+0.38}_{-0.33}$ & $1.54^{+0.13}_{-0.13}$ & $209.5^{+26.9}_{-26.9}$ & $255.1^{+27.2}_{-25.6}$ & \ldots \\
-780390723300669496 & $78.039072$ & $-30.066950$ & T9.0 $\pm$ 0.50 & $531^{+10}_{-30}$ & $5.23^{+0.01}_{-0.75}$ & $0.25^{+0.01}_{-0.46}$ & $0.84^{+0.01}_{-0.03}$ & $9.61^{+0.30}_{-0.67}$ & $26.75^{+6.38}_{-7.95}$ & $9.71^{+0.21}_{-0.36}$ & $0.89^{+0.07}_{-0.04}$ & $18.4^{+1.8}_{-1.8}$ & $17.7^{+3.0}_{-2.5}$ & \ldots \\
-592049831293105688 & $59.204983$ & $-29.310569$ & T6.0 $\pm$ 0.82 & $575^{+20}_{-19}$ & $5.46^{+0.03}_{-0.36}$ & $-0.25^{+0.06}_{-0.16}$ & $0.61^{+0.07}_{-0.08}$ & $7.47^{+1.36}_{-3.82}$ & $34.16^{+4.76}_{-5.78}$ & $9.83^{+0.12}_{-0.20}$ & $0.85^{+0.04}_{-0.02}$ & $75.7^{+1.5}_{-1.5}$ & $30.5^{+4.2}_{-3.5}$ & \ldots \\
1781422028729221379 & $178.142203$ & $72.922138$ & T5.5 $\pm$ 0.72 & $599^{+13}_{-9}$ & $4.95^{+0.04}_{-0.17}$ & $-0.64^{+0.06}_{-0.06}$ & $0.23^{+0.01}_{-0.01}$ & $4.60^{+3.95}_{-1.91}$ & $27.95^{+7.57}_{-7.78}$ & $9.59^{+0.27}_{-0.35}$ & $0.89^{+0.07}_{-0.05}$ & $79.6^{+4.1}_{-4.1}$ & $20.4^{+2.0}_{-1.8}$ & \ldots \\
2684961137684045761 & $268.496114$ & $68.404576$ & T7.0 $\pm$ 0.67 & $1000^{+0}_{-0}$ & $3.12^{+0.09}_{-0.08}$ & $0.96^{+0.02}_{-0.02}$ & $0.85^{+0.01}_{-0.01}$ & $2.03^{+0.05}_{-0.02}$ & $1.95^{+0.84}_{-0.43}$ & $6.33^{+0.33}_{-0.23}$ & $1.51^{+0.07}_{-0.08}$ & $100.1^{+3.6}_{-3.6}$ & $159.7^{+8.1}_{-8.3}$ & \ldots \\
-382854210326227350 & $38.285421$ & $-32.622735$ & T5.5 $\pm$ 0.73 & $741^{+15}_{-12}$ & $4.87^{+0.47}_{-0.15}$ & $-0.45^{+0.17}_{-0.06}$ & $0.28^{+0.08}_{-0.04}$ & $4.41^{+3.07}_{-1.38}$ & $29.39^{+12.36}_{-10.59}$ & $9.33^{+0.40}_{-0.47}$ & $0.90^{+0.10}_{-0.08}$ & $79.2^{+2.1}_{-2.1}$ & $60.4^{+6.3}_{-6.3}$ & \ldots \\
2593213080614830456 & $259.321308$ & $61.483046$ & T7.5 $\pm$ 0.70 & $748^{+2}_{-3}$ & $3.50^{+0.01}_{-0.00}$ & $-0.95^{+0.02}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.97^{+0.06}_{-0.02}$ & $2.87^{+1.72}_{-1.04}$ & $7.15^{+0.38}_{-0.38}$ & $1.31^{+0.07}_{-0.06}$ & $38.5^{+1.3}_{-1.3}$ & $35.6^{+1.8}_{-1.8}$ & \ldots \\
2608626915555775349 & $260.862692$ & $55.577535$ & T7.0 $\pm$ 0.50 & $766^{+22}_{-10}$ & $5.02^{+0.04}_{-0.02}$ & $-0.06^{+0.03}_{-0.03}$ & $0.58^{+0.04}_{-0.06}$ & $7.86^{+0.53}_{-0.77}$ & $34.76^{+10.66}_{-10.56}$ & $9.46^{+0.33}_{-0.40}$ & $0.87^{+0.08}_{-0.06}$ & $36.7^{+1.2}_{-1.2}$ & $24.6^{+2.4}_{-2.3}$ & \ldots \\
-434680355617900749 & $43.468036$ & $-61.790075$ & T6.5 $\pm$ 0.71 & $884^{+12}_{-14}$ & $3.77^{+0.23}_{-0.28}$ & $0.00^{+0.14}_{-0.06}$ & $0.46^{+0.02}_{-0.02}$ & $2.90^{+1.07}_{-0.64}$ & $4.94^{+2.86}_{-1.81}$ & $7.31^{+0.39}_{-0.40}$ & $1.28^{+0.08}_{-0.08}$ & $68.6^{+2.5}_{-2.5}$ & $79.0^{+6.6}_{-5.9}$ & \ldots \\
-920093811318063524 & $92.009381$ & $-31.806352$ & T6.0 $\pm$ 0.60 & $938^{+11}_{-94}$ & $4.76^{+0.06}_{-1.26}$ & $-0.25^{+0.05}_{-0.52}$ & $0.46^{+0.02}_{-0.06}$ & $4.24^{+3.75}_{-0.50}$ & $32.13^{+20.62}_{-17.07}$ & $9.08^{+0.59}_{-0.71}$ & $0.91^{+0.17}_{-0.12}$ & $44.6^{+1.4}_{-1.4}$ & $35.4^{+8.4}_{-7.2}$ & \ldots \\
2668092847641644625 & $266.809285$ & $64.164463$ & T5.5 $\pm$ 0.71 & $1101^{+1}_{-0}$ & $4.25^{+0.02}_{-0.02}$ & $-0.63^{+0.03}_{-0.03}$ & $0.46^{+0.01}_{-0.01}$ & $4.00^{+0.06}_{-0.06}$ & $11.54^{+6.36}_{-3.83}$ & $7.84^{+0.43}_{-0.45}$ & $1.18^{+0.09}_{-0.10}$ & $120.3^{+5.7}_{-5.7}$ & $137.9^{+11.5}_{-11.3}$ & \ldots \\
-276752881463656855 & $27.675288$ & $-46.365686$ & T7.0 $\pm$ 0.50 & $883^{+10}_{-12}$ & $5.14^{+0.07}_{-0.09}$ & $-0.01^{+0.04}_{-0.03}$ & $0.47^{+0.02}_{-0.01}$ & $4.03^{+0.38}_{-0.34}$ & $41.30^{+11.99}_{-11.93}$ & $9.44^{+0.35}_{-0.38}$ & $0.85^{+0.08}_{-0.06}$ & $22.7^{+0.9}_{-0.9}$ & $20.3^{+1.7}_{-1.8}$ & \ldots \\
2342799123733822147 & $234.279912$ & $73.382215$ & T6.0 $\pm$ 0.51 & $1041^{+4}_{-4}$ & $4.38^{+0.02}_{-0.02}$ & $-0.35^{+0.04}_{-0.04}$ & $0.55^{+0.02}_{-0.02}$ & $2.34^{+0.53}_{-0.25}$ & $14.70^{+7.51}_{-5.06}$ & $8.24^{+0.29}_{-0.56}$ & $1.11^{+0.09}_{-0.09}$ & $45.1^{+2.4}_{-2.4}$ & $48.4^{+4.1}_{-4.1}$ & \ldots \\
-454095917518541489 & $45.409592$ & $-51.854149$ & T5.0 $\pm$ 0.50 & $1039^{+2}_{-3}$ & $4.50^{+0.02}_{-0.02}$ & $-0.82^{+0.02}_{-0.03}$ & $0.44^{+0.07}_{-0.03}$ & $8.12^{+0.63}_{-0.29}$ & $18.10^{+8.36}_{-6.33}$ & $8.34^{+0.37}_{-0.38}$ & $1.06^{+0.10}_{-0.09}$ & $42.3^{+1.6}_{-1.6}$ & $44.9^{+3.9}_{-4.0}$ & \ldots \\
-696162654360335202 & $69.616265$ & $-36.033520$ & T5.5 $\pm$ 0.71 & $949^{+27}_{-3}$ & $4.76^{+0.04}_{-0.01}$ & $-0.04^{+0.06}_{-0.03}$ & $0.47^{+0.02}_{-0.01}$ & $4.58^{+0.26}_{-0.55}$ & $26.60^{+11.31}_{-8.46}$ & $8.85^{+0.39}_{-0.39}$ & $0.96^{+0.09}_{-0.08}$ & $43.2^{+1.2}_{-1.2}$ & $33.0^{+3.1}_{-3.1}$ & \ldots \\
-461128437614787461 & $46.112844$ & $-61.478746$ & T5.0 $\pm$ 0.51 & $1120^{+4}_{-4}$ & $4.36^{+0.04}_{-0.04}$ & $-0.42^{+0.06}_{-0.06}$ & $0.59^{+0.03}_{-0.02}$ & $2.40^{+0.55}_{-0.28}$ & $14.05^{+7.32}_{-4.87}$ & $8.14^{+0.25}_{-0.60}$ & $1.14^{+0.10}_{-0.10}$ & $45.0^{+1.1}_{-1.1}$ & $52.6^{+4.5}_{-4.4}$ & \ldots \\
-709382718459566091 & $70.938272$ & $-45.956609$ & T5.0 $\pm$ 0.50 & $1064^{+6}_{-5}$ & $4.64^{+0.04}_{-0.05}$ & $-0.21^{+0.04}_{-0.05}$ & $0.46^{+0.01}_{-0.01}$ & $2.11^{+0.20}_{-0.08}$ & $22.37^{+10.64}_{-7.58}$ & $8.50^{+0.41}_{-0.30}$ & $1.02^{+0.10}_{-0.09}$ & $55.1^{+2.1}_{-2.1}$ & $50.0^{+4.7}_{-4.7}$ & \ldots \\
2108037345684992905 & $210.803735$ & $68.499291$ & T5.0 $\pm$ 0.91 & $1075^{+12}_{-11}$ & $3.45^{+0.12}_{-0.23}$ & $0.22^{+0.09}_{-0.08}$ & $0.69^{+0.01}_{-0.02}$ & $2.08^{+0.15}_{-0.06}$ & $3.13^{+1.65}_{-0.94}$ & $6.63^{+0.38}_{-0.33}$ & $1.45^{+0.09}_{-0.09}$ & $113.0^{+4.3}_{-4.3}$ & $129.4^{+8.6}_{-8.8}$ & \ldots \\
-579783664349721018 & $57.978366$ & $-34.972102$ & T5.0 $\pm$ 0.90 & $1122^{+10}_{-14}$ & $3.15^{+0.09}_{-0.10}$ & $0.02^{+0.07}_{-0.06}$ & $0.70^{+0.01}_{-0.01}$ & $2.04^{+0.08}_{-0.03}$ & $2.40^{+0.94}_{-0.49}$ & $6.30^{+0.31}_{-0.21}$ & $1.54^{+0.07}_{-0.08}$ & $72.1^{+3.0}_{-3.0}$ & $131.8^{+7.4}_{-7.2}$ & \ldots \\
2608881605564304723 & $260.888161$ & $56.430472$ & T5.0 $\pm$ 0.50 & $1138^{+4}_{-9}$ & $4.47^{+0.06}_{-0.09}$ & $-0.66^{+0.05}_{-0.04}$ & $0.43^{+0.03}_{-0.02}$ & $2.14^{+0.35}_{-0.11}$ & $17.86^{+8.45}_{-6.42}$ & $8.21^{+0.36}_{-0.47}$ & $1.09^{+0.11}_{-0.09}$ & $80.1^{+1.7}_{-1.7}$ & $79.4^{+7.1}_{-7.5}$ & \ldots \\
-792728548281637625 & $79.272855$ & $-28.163763$ & T5.5 $\pm$ 0.71 & $1084^{+5}_{-4}$ & $4.27^{+0.03}_{-0.02}$ & $0.23^{+0.05}_{-0.06}$ & $0.68^{+0.01}_{-0.01}$ & $2.15^{+0.25}_{-0.12}$ & $12.06^{+6.78}_{-3.97}$ & $7.94^{+0.36}_{-0.50}$ & $1.17^{+0.09}_{-0.10}$ & $52.2^{+1.8}_{-1.8}$ & $75.4^{+6.1}_{-6.2}$ & \ldots \\
-707669130458396906 & $70.766913$ & $-45.839691$ & T5.0 $\pm$ 0.50 & $1135^{+10}_{-12}$ & $4.72^{+0.04}_{-1.07}$ & $-0.29^{+0.10}_{-0.07}$ & $0.53^{+0.07}_{-0.04}$ & $2.07^{+0.16}_{-0.06}$ & $34.79^{+23.98}_{-18.98}$ & $8.88^{+0.62}_{-0.73}$ & $0.92^{+0.19}_{-0.13}$ & $65.7^{+3.4}_{-3.4}$ & $59.1^{+10.1}_{-10.1}$ & \ldots \\
1626197415725311337 & $162.619742$ & $72.531134$ & T5.0 $\pm$ 0.50 & $1174^{+8}_{-10}$ & $4.93^{+0.07}_{-0.06}$ & $-0.16^{+0.07}_{-0.07}$ & $0.51^{+0.04}_{-0.03}$ & $2.39^{+0.93}_{-0.31}$ & $35.62^{+15.72}_{-11.44}$ & $8.86^{+0.42}_{-0.41}$ & $0.92^{+0.10}_{-0.09}$ & $64.2^{+0.9}_{-0.9}$ & $64.4^{+6.3}_{-6.6}$ & \ldots \\
-547537692431095859 & $54.753769$ & $-43.109586$ & T5.5 $\pm$ 0.71 & $1037^{+6}_{-6}$ & $4.63^{+0.04}_{-0.05}$ & $-0.13^{+0.05}_{-0.05}$ & $0.50^{+0.02}_{-0.02}$ & $2.07^{+0.11}_{-0.05}$ & $22.37^{+10.39}_{-7.37}$ & $8.54^{+0.41}_{-0.30}$ & $1.01^{+0.09}_{-0.09}$ & $45.5^{+1.2}_{-1.2}$ & $43.7^{+4.0}_{-4.0}$ & \ldots \\
-87695408654313054 & $8.769541$ & $-65.431305$ & T4.0 $\pm$ 0.58 & $1208^{+3}_{-3}$ & $4.75^{+0.03}_{-0.03}$ & $-0.82^{+0.04}_{-0.03}$ & $0.47^{+0.03}_{-0.02}$ & $2.05^{+0.13}_{-0.04}$ & $27.67^{+12.51}_{-8.44}$ & $8.55^{+0.42}_{-0.36}$ & $0.99^{+0.09}_{-0.09}$ & $94.3^{+5.2}_{-5.2}$ & $81.8^{+8.0}_{-7.5}$ & \ldots \\
-641534306263001906 & $64.153431$ & $-26.300191$ & T4.5 $\pm$ 0.79 & $1082^{+10}_{-8}$ & $3.50^{+0.12}_{-0.09}$ & $0.51^{+0.12}_{-0.10}$ & $0.71^{+0.01}_{-0.01}$ & $2.16^{+0.27}_{-0.12}$ & $3.40^{+1.93}_{-1.08}$ & $6.67^{+0.37}_{-0.35}$ & $1.44^{+0.10}_{-0.09}$ & $91.3^{+6.4}_{-6.4}$ & $126.3^{+8.8}_{-8.6}$ & \ldots \\
2423866622751829736 & $242.386662$ & $75.182974$ & T5.0 $\pm$ 0.50 & $1128^{+5}_{-6}$ & $4.99^{+0.05}_{-0.04}$ & $-0.18^{+0.03}_{-0.03}$ & $0.37^{+0.03}_{-0.02}$ & $3.06^{+1.02}_{-0.77}$ & $39.10^{+16.01}_{-12.52}$ & $9.02^{+0.41}_{-0.42}$ & $0.89^{+0.09}_{-0.08}$ & $54.1^{+1.3}_{-1.3}$ & $48.7^{+4.8}_{-4.8}$ & \ldots \\
-346028226504400783 & $34.602823$ & $-50.440078$ & T4.0 $\pm$ 0.50 & $1190^{+5}_{-4}$ & $3.97^{+0.11}_{-0.09}$ & $-0.06^{+0.11}_{-0.07}$ & $0.64^{+0.02}_{-0.02}$ & $3.80^{+0.51}_{-0.65}$ & $7.66^{+4.05}_{-2.63}$ & $7.25^{+0.44}_{-0.40}$ & $1.30^{+0.10}_{-0.10}$ & $52.9^{+1.1}_{-1.1}$ & $83.5^{+6.2}_{-6.5}$ & \ldots \\
-509224580388372434 & $50.922458$ & $-38.837243$ & T4.0 $\pm$ 0.50 & $1243^{+5}_{-4}$ & $3.78^{+0.03}_{-0.01}$ & $-0.00^{+0.02}_{-0.02}$ & $0.75^{+0.01}_{-0.01}$ & $2.06^{+0.10}_{-0.05}$ & $5.66^{+2.90}_{-1.94}$ & $6.93^{+0.39}_{-0.40}$ & $1.39^{+0.11}_{-0.10}$ & $93.5^{+5.2}_{-5.2}$ & $120.6^{+9.5}_{-9.2}$ & \ldots \\
2071055247674167169 & $207.105525$ & $67.416717$ & T4.0 $\pm$ 0.51 & $1027^{+75}_{-9}$ & $3.65^{+0.40}_{-0.12}$ & $-1.28^{+1.78}_{-0.06}$ & $0.41^{+0.35}_{-0.03}$ & $-0.39^{+10.12}_{-0.51}$ & $4.28^{+2.45}_{-1.55}$ & $6.97^{+0.40}_{-0.39}$ & $1.36^{+0.09}_{-0.09}$ & $149.1^{+14.3}_{-14.3}$ & $104.2^{+15.0}_{-13.4}$ & \ldots \\
-653894340462313356 & $65.389434$ & $-46.231336$ & T4.0 $\pm$ 0.69 & $1139^{+13}_{-13}$ & $3.26^{+0.17}_{-0.13}$ & $0.21^{+0.07}_{-0.07}$ & $0.71^{+0.01}_{-0.01}$ & $2.11^{+0.18}_{-0.08}$ & $2.70^{+1.18}_{-0.63}$ & $6.38^{+0.34}_{-0.25}$ & $1.52^{+0.08}_{-0.09}$ & $142.5^{+8.9}_{-8.9}$ & $223.0^{+13.2}_{-13.0}$ & \ldots \\
-509106119604324367 & $50.910612$ & $-60.432437$ & T5.0: $\pm$ 1.27 & $1066^{+6}_{-6}$ & $3.57^{+0.09}_{-0.05}$ & $0.01^{+0.08}_{-0.08}$ & $0.71^{+0.01}_{-0.01}$ & $-0.13^{+1.12}_{-0.64}$ & $3.77^{+2.09}_{-1.27}$ & $6.79^{+0.38}_{-0.38}$ & $1.41^{+0.10}_{-0.09}$ & $68.3^{+5.2}_{-5.2}$ & $97.0^{+6.7}_{-6.6}$ & \ldots \\
-593145004485302606 & $59.314500$ & $-48.530261$ & T4.0 $\pm$ 0.58 & $1237^{+7}_{-7}$ & $3.14^{+0.09}_{-0.09}$ & $0.04^{+0.04}_{-0.03}$ & $0.74^{+0.01}_{-0.01}$ & $2.12^{+0.19}_{-0.09}$ & $2.76^{+1.02}_{-0.49}$ & $6.25^{+0.30}_{-0.18}$ & $1.59^{+0.06}_{-0.09}$ & $177.2^{+11.4}_{-11.4}$ & $239.2^{+12.2}_{-11.4}$ & \ldots \\
-743490713351152189 & $74.349071$ & $-35.115219$ & T4.0 $\pm$ 0.51 & $1121^{+6}_{-10}$ & $3.54^{+0.05}_{-0.03}$ & $0.04^{+0.11}_{-0.06}$ & $0.61^{+0.01}_{-0.01}$ & $-0.50^{+0.82}_{-0.37}$ & $3.71^{+2.11}_{-1.19}$ & $6.69^{+0.39}_{-0.38}$ & $1.44^{+0.10}_{-0.10}$ & $67.3^{+5.6}_{-5.6}$ & $105.5^{+7.9}_{-7.9}$ & \ldots \\
-948234457515344073 & $94.823446$ & $-51.534407$ & T3.5 $\pm$ 0.70 & $1338^{+7}_{-8}$ & $4.02^{+0.02}_{-0.01}$ & $0.08^{+0.06}_{-0.06}$ & $0.76^{+0.01}_{-0.01}$ & $2.08^{+0.13}_{-0.06}$ & $8.95^{+4.23}_{-3.07}$ & $7.21^{+0.52}_{-0.43}$ & $1.32^{+0.12}_{-0.10}$ & $132.1^{+13.4}_{-13.4}$ & $168.7^{+13.7}_{-14.4}$ & \ldots \\
-698696355193340416 & $69.869636$ & $-19.334042$ & T3.5 $\pm$ 0.76 & $1254^{+15}_{-14}$ & $3.15^{+0.10}_{-0.10}$ & $-0.08^{+0.06}_{-0.07}$ & $0.72^{+0.01}_{-0.01}$ & $2.12^{+0.19}_{-0.09}$ & $2.82^{+0.99}_{-0.50}$ & $6.24^{+0.28}_{-0.17}$ & $1.60^{+0.06}_{-0.09}$ & $117.8^{+5.0}_{-5.0}$ & $186.2^{+9.6}_{-9.6}$ & \ldots \\
-396181538433557737 & $39.618154$ & $-43.355774$ & T3.5 $\pm$ 0.71 & $1289^{+9}_{-11}$ & $3.17^{+0.12}_{-0.12}$ & $0.00^{+0.02}_{-0.02}$ & $0.79^{+0.01}_{-0.01}$ & $2.15^{+0.33}_{-0.11}$ & $2.98^{+1.05}_{-0.51}$ & $6.24^{+0.28}_{-0.17}$ & $1.61^{+0.06}_{-0.09}$ & $83.4^{+4.4}_{-4.4}$ & $162.0^{+8.2}_{-8.0}$ & \ldots \\
1719881177728433596 & $171.988118$ & $72.843360$ & T3.5 $\pm$ 0.72 & $1046^{+8}_{-5}$ & $4.25^{+0.15}_{-0.24}$ & $-1.22^{+0.05}_{-0.08}$ & $0.74^{+0.05}_{-0.05}$ & $2.24^{+1.45}_{-1.39}$ & $11.69^{+6.53}_{-3.91}$ & $7.95^{+0.39}_{-0.48}$ & $1.16^{+0.09}_{-0.10}$ & $142.1^{+10.6}_{-10.6}$ & $90.1^{+7.5}_{-7.5}$ & \ldots \\
-539790782446541639 & $53.979078$ & $-44.654164$ & T4.0 $\pm$ 0.50 & $1229^{+11}_{-12}$ & $4.99^{+0.11}_{-0.11}$ & $0.04^{+0.09}_{-0.06}$ & $0.58^{+0.03}_{-0.03}$ & $2.72^{+0.91}_{-0.53}$ & $39.08^{+16.31}_{-11.75}$ & $8.90^{+0.40}_{-0.39}$ & $0.91^{+0.09}_{-0.08}$ & $32.9^{+1.1}_{-1.1}$ & $38.4^{+3.9}_{-3.7}$ & \ldots \\
-653711083646615074 & $65.371108$ & $-64.661507$ & T4.0 $\pm$ 0.57 & $1314^{+11}_{-9}$ & $3.29^{+0.17}_{-0.20}$ & $-0.53^{+0.03}_{-0.04}$ & $0.75^{+0.01}_{-0.01}$ & $2.23^{+0.35}_{-0.17}$ & $3.31^{+1.36}_{-0.68}$ & $6.30^{+0.32}_{-0.21}$ & $1.59^{+0.07}_{-0.10}$ & $63.9^{+5.0}_{-5.0}$ & $135.9^{+8.0}_{-7.8}$ & \ldots \\
-617187079602683435 & $61.718708$ & $-60.268344$ & T3.5 $\pm$ 0.69 & $1355^{+4}_{-5}$ & $4.37^{+0.08}_{-0.10}$ & $-0.02^{+0.03}_{-0.06}$ & $0.85^{+0.01}_{-0.01}$ & $3.33^{+1.05}_{-0.90}$ & $16.08^{+8.99}_{-5.61}$ & $7.97^{+0.27}_{-0.63}$ & $1.17^{+0.12}_{-0.11}$ & $95.4^{+7.6}_{-7.6}$ & $148.0^{+14.4}_{-14.3}$ & \ldots \\
-495295108436347406 & $49.529511$ & $-43.634741$ & T3.0 $\pm$ 0.66 & $1206^{+4}_{-3}$ & $3.51^{+0.02}_{-0.01}$ & $0.50^{+0.01}_{-0.01}$ & $0.71^{+0.00}_{-0.00}$ & $-0.89^{+0.19}_{-0.08}$ & $3.71^{+1.91}_{-1.10}$ & $6.58^{+0.38}_{-0.34}$ & $1.48^{+0.10}_{-0.11}$ & $112.2^{+13.4}_{-13.4}$ & $106.6^{+7.5}_{-7.5}$ & \ldots \\
-704610601553285286 & $70.461060$ & $-55.328529$ & T6.0: $\pm$ 1.48 & $500^{+0}_{-0}$ & $4.13^{+0.09}_{-0.10}$ & $-0.85^{+0.02}_{-0.02}$ & $0.10^{+0.00}_{-0.00}$ & $4.87^{+1.03}_{-0.91}$ & $8.04^{+4.24}_{-2.89}$ & $8.67^{+0.45}_{-0.42}$ & $1.09^{+0.06}_{-0.07}$ & $70.3^{+2.3}_{-2.3}$ & $8.6^{+0.5}_{-0.5}$ & \ldots \\
-581332463491830110 & $58.133246$ & $-49.183011$ & T7.0 $\pm$ 0.50 & $861^{+3}_{-3}$ & $4.44^{+0.01}_{-0.01}$ & $-0.19^{+0.02}_{-0.02}$ & $0.44^{+0.01}_{-0.01}$ & $4.00^{+0.05}_{-0.05}$ & $16.09^{+7.55}_{-6.00}$ & $8.51^{+0.37}_{-0.50}$ & $1.05^{+0.09}_{-0.08}$ & $34.0^{+1.0}_{-1.0}$ & $36.7^{+2.9}_{-3.2}$ & $^{3,4}$ \\
-722260267195936769 & $72.226027$ & $-19.593677$ & T5.5 $\pm$ 0.70 & $893^{+6}_{-7}$ & $5.01^{+0.01}_{-0.01}$ & $-0.58^{+0.01}_{-0.01}$ & $0.22^{+0.00}_{-0.00}$ & $3.94^{+0.07}_{-0.17}$ & $36.10^{+13.77}_{-10.65}$ & $9.28^{+0.39}_{-0.39}$ & $0.88^{+0.08}_{-0.07}$ & $28.2^{+1.8}_{-1.8}$ & $16.8^{+1.5}_{-1.5}$ & \ldots \\
-642403458473544245 & $64.240346$ & $-47.354425$ & T7.0 $\pm$ 0.50 & $850^{+40}_{-8}$ & $4.51^{+0.25}_{-0.02}$ & $-0.22^{+0.31}_{-0.05}$ & $0.54^{+0.08}_{-0.07}$ & $4.51^{+0.72}_{-0.47}$ & $17.81^{+8.10}_{-6.48}$ & $8.61^{+0.39}_{-0.42}$ & $1.03^{+0.09}_{-0.08}$ & $40.8^{+1.7}_{-1.7}$ & $45.2^{+5.3}_{-4.9}$ & \ldots \\
1473144232651778546 & $147.314423$ & $65.177855$ & T5.5 $\pm$ 0.69 & $947^{+12}_{-15}$ & $3.80^{+0.10}_{-0.28}$ & $0.69^{+0.03}_{-0.42}$ & $0.60^{+0.01}_{-0.00}$ & $2.09^{+3.25}_{-0.23}$ & $5.29^{+2.89}_{-1.94}$ & $7.28^{+0.39}_{-0.38}$ & $1.29^{+0.08}_{-0.08}$ & $66.8^{+2.5}_{-2.5}$ & $57.5^{+4.2}_{-4.0}$ & \ldots \\
-835454419422079964 & $83.545442$ & $-42.207996$ & T5.5 $\pm$ 0.68 & $1034^{+3}_{-3}$ & $3.34^{+0.04}_{-0.02}$ & $0.07^{+0.05}_{-0.05}$ & $0.66^{+0.02}_{-0.02}$ & $2.04^{+0.06}_{-0.03}$ & $2.62^{+1.37}_{-0.76}$ & $6.54^{+0.37}_{-0.32}$ & $1.47^{+0.09}_{-0.09}$ & $52.2^{+1.4}_{-1.4}$ & $66.4^{+4.0}_{-4.0}$ & \ldots \\
1845278375700637369 & $184.527838$ & $70.063737$ & T5.5 $\pm$ 0.70 & $1020^{+3}_{-3}$ & $4.73^{+0.03}_{-0.04}$ & $-0.30^{+0.02}_{-0.02}$ & $0.46^{+0.00}_{-0.01}$ & $2.71^{+0.13}_{-0.13}$ & $25.98^{+11.81}_{-8.44}$ & $8.71^{+0.42}_{-0.38}$ & $0.97^{+0.09}_{-0.09}$ & $37.0^{+0.8}_{-0.8}$ & $29.7^{+2.7}_{-2.8}$ & \ldots \\
-198166084591891264 & $19.816608$ & $-59.189126$ & T5.0 $\pm$ 0.50 & $1051^{+7}_{-6}$ & $4.48^{+0.02}_{-0.01}$ & $-0.54^{+0.03}_{-0.02}$ & $0.44^{+0.01}_{-0.01}$ & $2.09^{+0.15}_{-0.07}$ & $17.50^{+8.32}_{-6.11}$ & $8.30^{+0.36}_{-0.43}$ & $1.07^{+0.10}_{-0.09}$ & $34.7^{+1.3}_{-1.3}$ & $30.8^{+2.8}_{-2.7}$ & \ldots \\
1521704002750578556 & $152.170400$ & $75.057856$ & T5.5 $\pm$ 0.66 & $1033^{+3}_{-3}$ & $4.52^{+0.06}_{-0.07}$ & $-0.45^{+0.02}_{-0.03}$ & $0.45^{+0.01}_{-0.02}$ & $2.86^{+0.18}_{-0.48}$ & $18.66^{+8.94}_{-6.59}$ & $8.37^{+0.39}_{-0.33}$ & $1.05^{+0.10}_{-0.09}$ & $35.7^{+1.3}_{-1.3}$ & $32.0^{+2.8}_{-2.9}$ & \ldots \\
2598056196570976454 & $259.805620$ & $57.097645$ & T4.0 $\pm$ 0.64 & $1211^{+3}_{-3}$ & $4.78^{+0.05}_{-0.04}$ & $-0.25^{+0.03}_{-0.03}$ & $0.45^{+0.01}_{-0.01}$ & $2.07^{+0.11}_{-0.05}$ & $29.21^{+12.82}_{-8.91}$ & $8.60^{+0.40}_{-0.37}$ & $0.98^{+0.09}_{-0.09}$ & $47.1^{+1.4}_{-1.4}$ & $46.1^{+4.2}_{-4.3}$ & \ldots \\
2712710118647355113 & $271.271012$ & $64.735511$ & T4.0 $\pm$ 0.50 & $977^{+1}_{-1}$ & $3.50^{+0.01}_{-0.00}$ & $-1.53^{+0.01}_{-0.01}$ & $0.10^{+0.00}_{-0.00}$ & $-0.98^{+0.04}_{-0.02}$ & $3.17^{+1.79}_{-1.08}$ & $6.81^{+0.37}_{-0.38}$ & $1.39^{+0.09}_{-0.08}$ & $103.3^{+1.5}_{-1.5}$ & $78.3^{+5.0}_{-4.6}$ & $^{6}$ \\
2356887202734444486 & $235.688720$ & $73.444449$ & T4.0 $\pm$ 0.87 & $1015^{+30}_{-7}$ & $3.51^{+0.02}_{-0.01}$ & $-0.59^{+0.13}_{-0.13}$ & $0.85^{+0.00}_{-0.00}$ & $6.66^{+0.58}_{-1.93}$ & $3.27^{+1.95}_{-1.09}$ & $6.75^{+0.39}_{-0.38}$ & $1.41^{+0.09}_{-0.09}$ & $90.6^{+3.6}_{-3.6}$ & $68.1^{+5.1}_{-5.1}$ & \ldots \\
-784281505568323856 & $78.428151$ & $-56.832386$ & T4.0 $\pm$ 0.50 & $1273^{+3}_{-19}$ & $5.00^{+0.01}_{-0.01}$ & $-0.29^{+0.29}_{-0.02}$ & $0.55^{+0.18}_{-0.01}$ & $2.13^{+3.20}_{-0.10}$ & $39.97^{+16.24}_{-11.90}$ & $8.88^{+0.39}_{-0.39}$ & $0.91^{+0.09}_{-0.08}$ & $40.9^{+1.9}_{-1.9}$ & $41.7^{+4.0}_{-4.1}$ & \ldots \\
2664850038649936497 & $266.485004$ & $64.993650$ & T5.5 $\pm$ 0.70 & $1080^{+2}_{-7}$ & $3.54^{+0.72}_{-0.03}$ & $-1.00^{+0.22}_{-0.00}$ & $0.46^{+0.07}_{-0.00}$ & $2.02^{+1.69}_{-0.02}$ & $4.46^{+3.79}_{-1.91}$ & $6.94^{+0.55}_{-0.51}$ & $1.37^{+0.13}_{-0.13}$ & $64.7^{+3.1}_{-3.1}$ & $74.5^{+6.9}_{-7.1}$ & $^{3,4,1,5}$ \\
-597913580476826189 & $59.791358$ & $-47.682619$ & T7.0 $\pm$ 0.51 & $765^{+84}_{-2}$ & $5.00^{+0.01}_{-0.50}$ & $0.26^{+0.02}_{-0.11}$ & $0.86^{+0.00}_{-0.26}$ & $8.99^{+0.01}_{-4.98}$ & $34.19^{+10.84}_{-10.43}$ & $9.45^{+0.33}_{-0.40}$ & $0.87^{+0.08}_{-0.06}$ & $34.6^{+1.2}_{-1.2}$ & $26.7^{+3.4}_{-3.1}$ & $^{3,4,1}$ \\
1893957385654334350 & $189.395739$ & $65.433435$ & T7.0 $\pm$ 0.50 & $807^{+0}_{-0}$ & $4.36^{+0.01}_{-0.01}$ & $-0.59^{+0.00}_{-0.00}$ & $0.39^{+0.00}_{-0.00}$ & $3.99^{+0.02}_{-0.03}$ & $13.30^{+6.93}_{-4.58}$ & $8.50^{+0.31}_{-0.54}$ & $1.08^{+0.08}_{-0.09}$ & $13.0^{+0.5}_{-0.5}$ & $10.4^{+0.8}_{-0.8}$ & \ldots \\
-776478023421332794 & $77.647802$ & $-42.133279$ & T5.0 $\pm$ 0.50 & $1080^{+1}_{-1}$ & $5.02^{+0.02}_{-0.01}$ & $-0.44^{+0.01}_{-0.01}$ & $0.56^{+0.01}_{-0.01}$ & $3.99^{+0.01}_{-0.02}$ & $40.36^{+15.18}_{-12.76}$ & $9.12^{+0.39}_{-0.42}$ & $0.88^{+0.09}_{-0.08}$ & $21.3^{+0.8}_{-0.8}$ & $17.0^{+1.6}_{-1.6}$ & \ldots \\
2667957196649082669 & $266.795720$ & $64.908267$ & T4.0 $\pm$ 0.50 & $1129^{+1}_{-1}$ & $3.13^{+0.09}_{-0.08}$ & $0.00^{+0.00}_{-0.00}$ & $0.74^{+0.00}_{-0.00}$ & $7.38^{+0.07}_{-0.07}$ & $2.38^{+0.89}_{-0.47}$ & $6.28^{+0.29}_{-0.19}$ & $1.55^{+0.06}_{-0.08}$ & $97.5^{+5.1}_{-5.1}$ & $119.2^{+5.5}_{-5.4}$ & $^{6}$ \\
2778165822569271818 & $277.816582$ & $56.927182$ & T6.0 $\pm$ 0.90 & $769^{+38}_{-32}$ & $4.54^{+0.30}_{-0.52}$ & $-0.99^{+0.15}_{-0.12}$ & $0.27^{+0.12}_{-0.11}$ & $-0.74^{+0.66}_{-0.21}$ & $21.18^{+15.31}_{-10.21}$ & $8.92^{+0.59}_{-0.63}$ & $0.98^{+0.13}_{-0.12}$ & $157.8^{+6.9}_{-6.9}$ & $39.5^{+8.3}_{-7.2}$ & \ldots \\
-3573048769576708408 & $357.304877$ & $-57.670841$ & T6.0 $\pm$ 0.92 & $886^{+13}_{-13}$ & $4.21^{+0.03}_{-0.01}$ & $0.98^{+0.02}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $4.03^{+0.24}_{-0.28}$ & $10.18^{+5.53}_{-3.50}$ & $7.98^{+0.49}_{-0.41}$ & $1.15^{+0.08}_{-0.09}$ & $223.1^{+2.7}_{-2.7}$ & $64.7^{+5.3}_{-5.0}$ & \ldots \\
-590091462514290240 & $59.009146$ & $-51.429024$ & T6.0: $\pm$ 1.01 & $885^{+17}_{-21}$ & $4.24^{+0.14}_{-0.35}$ & $0.97^{+0.03}_{-0.10}$ & $0.68^{+0.00}_{-0.01}$ & $4.01^{+0.16}_{-1.20}$ & $10.89^{+6.28}_{-3.72}$ & $8.07^{+0.46}_{-0.42}$ & $1.14^{+0.08}_{-0.09}$ & $194.0^{+8.3}_{-8.3}$ & $87.6^{+8.1}_{-8.0}$ & \ldots \\
-647204031639534119 & $64.720403$ & $-63.953412$ & T5.0 $\pm$ 0.71 & $944^{+34}_{-35}$ & $4.60^{+0.30}_{-0.52}$ & $0.47^{+0.27}_{-0.27}$ & $0.45^{+0.08}_{-0.08}$ & $3.82^{+4.38}_{-3.17}$ & $26.04^{+17.13}_{-12.10}$ & $8.83^{+0.56}_{-0.51}$ & $0.96^{+0.14}_{-0.12}$ & $241.0^{+4.7}_{-4.7}$ & $61.2^{+9.9}_{-9.4}$ & \ldots \\
-455633390634652996 & $45.563339$ & $-63.465300$ & T4.5 $\pm$ 0.97 & $962^{+12}_{-17}$ & $4.82^{+0.20}_{-0.23}$ & $-0.77^{+0.09}_{-0.09}$ & $0.23^{+0.02}_{-0.01}$ & $8.76^{+0.18}_{-0.37}$ & $29.16^{+12.52}_{-9.29}$ & $8.92^{+0.41}_{-0.40}$ & $0.94^{+0.09}_{-0.08}$ & $221.9^{+9.1}_{-9.1}$ & $66.5^{+6.4}_{-6.2}$ & \ldots \\
-782405528294682675 & $78.240553$ & $-29.468268$ & T6.0: $\pm$ 1.42 & $1142^{+17}_{-9}$ & $3.18^{+0.14}_{-0.12}$ & $-0.18^{+0.53}_{-0.12}$ & $1.09^{+0.02}_{-0.02}$ & $8.84^{+0.12}_{-0.34}$ & $2.53^{+1.06}_{-0.53}$ & $6.30^{+0.31}_{-0.21}$ & $1.55^{+0.07}_{-0.09}$ & $108.8^{+5.3}_{-5.3}$ & $146.5^{+7.2}_{-7.4}$ & \ldots \\
-645408206392602359 & $64.540821$ & $-39.260236$ & T7.0: $\pm$ 1.01 & $981^{+59}_{-5}$ & $4.56^{+0.28}_{-0.93}$ & $0.96^{+0.03}_{-2.94}$ & $0.84^{+0.01}_{-0.07}$ & $7.33^{+1.94}_{-4.42}$ & $29.28^{+21.78}_{-16.71}$ & $8.90^{+0.64}_{-0.69}$ & $0.94^{+0.19}_{-0.13}$ & $149.1^{+5.4}_{-5.4}$ & $125.2^{+22.5}_{-22.5}$ & \ldots \\
-748122871545699284 & $74.812287$ & $-54.569928$ & T4.0 $\pm$ 0.59 & $1109^{+13}_{-9}$ & $3.39^{+0.10}_{-0.24}$ & $0.28^{+0.05}_{-0.06}$ & $0.75^{+0.01}_{-0.01}$ & $2.05^{+0.08}_{-0.04}$ & $3.00^{+1.55}_{-0.85}$ & $6.52^{+0.36}_{-0.31}$ & $1.48^{+0.09}_{-0.09}$ & $64.8^{+4.9}_{-4.9}$ & $95.1^{+6.2}_{-6.3}$ & \ldots \\
-782404715294687006 & $78.240472$ & $-29.468701$ & T4.0: $\pm$ 1.59 & $1231^{+8}_{-9}$ & $3.52^{+0.19}_{-0.19}$ & $-0.97^{+0.05}_{-0.02}$ & $1.11^{+0.01}_{-0.02}$ & $8.84^{+0.12}_{-0.26}$ & $3.80^{+1.94}_{-1.09}$ & $6.56^{+0.37}_{-0.34}$ & $1.49^{+0.10}_{-0.11}$ & $176.9^{+7.3}_{-7.3}$ & $198.3^{+14.2}_{-14.1}$ & \ldots \\
\noalign{\smallskip}
\end{longtable}
